Incompletely observed nonparametric factorial designs with repeated measurements: A wild bootstrap approach

In many life science experiments or medical studies, subjects are repeatedly observed and measurements are collected in factorial designs with multivariate data. The analysis of such multivariate data is typically based on multivariate analysis of variance (MANOVA) or mixed models, requiring complete data, and certain assumption on the underlying parametric distribution such as continuity or a specific covariance structure, e.g., compound symmetry. However, these methods are usually not applicable when discrete data or even ordered categorical data are present. In such cases, nonparametric rank-based methods that do not require stringent distributional assumptions are the preferred choice. However, in the multivariate case, most rank-based approaches have only been developed for complete observations. It is the aim of this work is to develop asymptotic correct procedures that are capable of handling missing values, allowing for singular covariance matrices and are applicable for ordinal or ordered categorical data. This is achieved by applying a wild bootstrap procedure in combination with quadratic form-type test statistics. Beyond proving their asymptotic correctness, extensive simulation studies validate their applicability for small samples. Finally, two real data examples are analyzed.

==> (inline-0) <==
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
$H_0^T$&AR&(5,5)&25.5&7&5.2&5&6.1&&33&8.6&5.9&5.2&6.2\\
&&(10,10)&12.2&5.3&4.9&4.8&4.9&&14.7&6.3&5.2&5.1&5.9\\
&&(10,20)&12.2&5.8&5.9&5.3&5.8&&14.6&6.4&6.8&5.7&6.8\\
&&(20,20)&7.6&5.1&4.8&4.9&5.1&&8.4&5.3&5&5.1&5.2\\
\cmidrule(lr){1-14}
&CS&(5,5)&25.9&6.9&5.3&4.9&6&&33.2&8.2&5.8&4.9&6.4\\
&&(10,10)&12.3&5.4&4.8&4.7&5.1&&14.7&5.8&5.3&4.9&5.7\\
&&(10,20)&12.5&5.8&5.9&5.2&6&&14.3&6.3&7&5.5&6.7\\
&&(20,20)&7.8&5.1&4.8&4.9&4.9&&8.4&5.3&5.2&5&5.3\\
\cmidrule(lr){1-14}
&TP&(5,5)&25.2&7.8&5&5.4&5.8&&33.1&9.1&5.7&5.4&6.3\\
&&(10,10)&11.8&5.7&4.7&5&5.1&&14.4&6.9&5.5&5.7&6.1\\
&&(10,20)&12.1&6&5.8&5.5&5.6&&14.7&6.6&6.8&6&6.9\\
&&(20,20)&7.6&5.1&4.7&5&5.1&&8.4&5.5&5&5.1&5.2\\

\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&26.1&6.9&5.4&4.9&6&&34.6&8.8&6.5&5.2&6.8\\
&&(10,10)&11.8&5.6&5&5.1&5.2&&15.7&6.1&5.6&5.1&5.9\\
&&(10,20)&11.9&5.8&5.7&5.4&5.8&&14.3&6.5&6.6&5.7&6.8\\
&&(20,20)&8.2&5.4&5&5.1&5.1&&8.6&5.6&5.2&5.3&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&26&6.4&5&4.7&5.9&&34.5&8.6&6.4&5&6.6\\
&&(10,10)&12.2&5.1&4.8&4.7&4.9&&15&5.9&5.4&5&6\\
&&(10,20)&12&5.6&5.8&5.2&5.7&&14.5&6.2&6.5&5.5&6.6\\
&&(20,20)&8&5.3&5.1&5.1&5.3&&8.6&5.4&5.1&5.1&5.4\\
\cmidrule(lr){1-14}
&TP&(5,5)&26.1&7.3&5.2&5.2&5.9&&33.9&9.5&6.2&5.7&7.2\\
&&(10,10)&11.8&6.1&4.9&5.5&5.5&&15.5&6.5&5.4&5.3&5.9\\
&&(10,20)&11.9&6&5.7&5.5&5.9&&14.5&7&6.7&6.2&7.1\\
&&(20,20)&8.2&5.4&5&5&5.2&&8.8&5.7&5.2&5.4&5.6\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&25.7&7.2&5.1&5.1&6&&32.6&8.4&6&5&6.2\\
	&&(10,10)&12.4&5.5&4.8&4.9&5.2&&14.5&6&5.4&5.2&6.1\\
	&&(10,20)&12&5.6&5.9&5.2&5.6&&14.3&6.4&6.5&5.6&6.6\\
	&&(20,20)&8&5.1&4.8&4.8&5&&8.6&5.4&5.1&5&5.4\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&25.8&6.8&5.3&4.9&5.9&&33&8.3&6.1&5&6.1\\
	&&(10,10)&12.3&5.3&4.9&4.8&5.2&&14.5&5.8&5.2&5&5.5\\
	&&(10,20)&12.3&5.8&5.7&5.2&5.9&&14.3&6.4&6.7&5.7&6.6\\
	&&(20,20)&7.8&4.9&4.8&4.7&4.9&&8.5&5.2&5&4.9&5.2\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&25.5&7.6&5.3&5.5&6.1&&32.7&8.9&6.3&5.3&6.2\\
	&&(10,10)&12&5.6&4.7&4.9&5.1&&14.4&6.5&5.4&5.5&6.1\\
	&&(10,20)&11.8&6&5.7&5.4&5.5&&14.5&6.6&6.6&5.8&6.8\\
	&&(20,20)&7.8&5.1&4.9&4.9&5&&8.7&5.6&5.2&5.3&5.2\\

	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&26.1&6.9&5.2&4.8&5.9&&34.2&8.8&6.2&5.3&6.9\\
	&&(10,10)&11.8&5.6&5&5.1&5.2&&15.2&6.2&5.5&5.3&5.9\\
	&&(10,20)&11.8&5.9&5.9&5.5&5.7&&14.2&6.3&6.4&5.5&6.8\\
	&&(20,20)&8.2&5.2&4.9&5.1&5.1&&8.7&5.6&5.1&5.2&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&26&6.6&5&4.8&5.9&&34.4&8.6&6.4&5.1&6.4\\
	&&(10,10)&12&5.1&4.8&4.6&4.9&&14.8&5.9&5.3&4.8&5.8\\
	&&(10,20)&12.2&5.8&5.8&5.2&5.7&&14&6.1&6.5&5.4&6.4\\
	&&(20,20)&7.9&5.2&5&4.9&5.1&&8.5&5.3&5&5&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&25.9&7.2&5.3&5.4&5.8&&33.6&9.2&6.2&5.7&7.1\\
	&&(10,10)&11.9&6.2&5&5.6&5.6&&15.6&6.6&5.6&5.6&6.1\\
	&&(10,20)&11.9&6.2&5.9&5.6&6.1&&14.3&6.7&6.6&6&6.9\\
	&&(20,20)&8&5.2&4.9&5&4.9&&8.7&5.7&5.2&5.3&5.5\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}

$H_0^T$&AR&(5,5)&25.5&7.1&5.1&5.1&5.9&&32.7&8.4&5.7&5.1&6\\
&&(10,10)&12&5.4&4.9&4.8&5&&14.4&6.2&5.3&5.2&5.9\\
&&(10,20)&12&5.8&5.6&5.3&5.8&&14.3&6.3&6.7&5.6&6.8\\
&&(20,20)&7.6&4.9&4.7&4.8&5&&8.7&5.4&4.9&5&5.3\\
\cmidrule(lr){1-14}
&CS&(5,5)&25.9&6.7&5.2&4.7&5.8&&33.1&8.4&5.8&5.1&6.4\\
&&(10,10)&11.9&5.2&4.8&4.7&5.1&&14.7&5.7&5.1&5&5.5\\
&&(10,20)&12.3&5.7&6&5.2&6&&14.3&6.4&7&5.6&6.8\\
&&(20,20)&7.9&5.1&5&5&5&&8.5&5.2&5.2&4.9&5.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&25.2&7.6&5.1&5.3&5.8&&32.9&9&5.9&5.6&6.2\\
&&(10,10)&12&5.7&4.8&5.1&5.1&&14.4&6.4&5.4&5.4&6\\
&&(10,20)&11.8&6.1&5.5&5.5&5.7&&14.3&6.8&6.8&6&6.7\\
&&(20,20)&7.4&4.9&4.9&4.8&4.9&&8.6&5.7&4.9&5.2&5.2\\

\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&26.1&6.8&5&4.8&5.8&&34.3&8.9&6.1&5.3&6.7\\
&&(10,10)&11.7&5.7&4.9&5.1&5.2&&15&5.9&5.2&5&5.9\\
&&(10,20)&12.1&5.7&5.7&5.3&5.7&&14.2&6.7&6.7&5.9&6.9\\
&&(20,20)&8.3&5.2&5.1&5.1&5.1&&8.9&5.8&5.3&5.4&5.5\\
\cmidrule(lr){1-14}
&CS&(5,5)&25.9&6.4&5&4.8&5.8&&34.5&8.3&6&5&6.4\\
&&(10,10)&11.8&5.1&4.7&4.7&5&&14.8&5.9&5.4&4.9&5.7\\
&&(10,20)&12&5.5&5.7&5&5.5&&14.1&6.2&6.4&5.3&6.6\\
&&(20,20)&8&5.2&5.1&5&5.1&&8.8&5.3&5&5.1&5.3\\
\cmidrule(lr){1-14}
&TP&(5,5)&26&7.3&5.4&5.3&5.9&&33.8&9.3&6.4&5.7&6.9\\
&&(10,10)&12.1&6.2&5&5.4&5.6&&15.2&6.5&5.3&5.4&5.9\\
&&(10,20)&11.8&5.9&5.6&5.3&5.9&&14.3&7.1&6.5&6.1&7.1\\
&&(20,20)&8.2&5.2&5.1&4.9&5&&8.8&5.9&5.3&5.6&5.6\\
		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
$H_0^T$&AR&(5,5)&25.9&6.7&4.9&4.9&5.6&&32.3&8&5.6&4.8&5.9\\
&&(10,10)&12.3&5.1&4.9&4.7&5&&14.6&6&5.4&5&5.7\\
&&(10,20)&11.9&5.7&5.8&5.1&5.6&&14.1&6.6&6.6&5.9&6.7\\
&&(20,20)&8&4.9&5.3&4.8&5&&8.7&5.4&5.3&5.2&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&26.2&6.3&5.2&4.4&5.4&&32.5&8&5.9&5.1&5.8\\
&&(10,10)&12.5&5&5.3&4.4&5.1&&14.3&5.6&5.3&4.8&5.2\\
&&(10,20)&12.5&5.3&6.2&5.1&5.7&&14.2&6.3&6.7&5.7&6.7\\
&&(20,20)&8.1&4.8&5.3&4.7&4.8&&8.9&5.2&5.3&4.9&5.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&26.1&7.2&5.2&5&5.7&&32.8&8.5&5.9&5.2&6.1\\
&&(10,10)&12.8&5.4&5&4.9&5.2&&14.7&6.2&5.7&5.3&6\\
&&(10,20)&12.2&5.9&6.1&5.3&5.8&&14.5&6.6&6.8&5.8&6.9\\
&&(20,20)&8.4&5&5.4&4.8&5&&9&5.6&5.4&5.3&5.3\\

\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&25.6&6.6&4.4&4.9&5.8&&33.2&8.5&5.4&5.4&6.5\\
&&(10,10)&12&5.6&4.6&5.1&5.3&&14.7&5.7&5.4&4.9&5.7\\
&&(10,20)&11.5&5.4&5.6&4.9&5.3&&14&6.4&6.1&5.7&6.5\\
&&(20,20)&7.8&5.1&5.1&5&5&&8.6&5.7&5.1&5.4&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&25.8&6.4&4.4&4.7&5.7&&33.1&8.2&5.6&5.1&6.3\\
&&(10,10)&11.8&5.2&4.5&4.8&5.2&&14.4&5.8&5.1&5&5.7\\
&&(10,20)&11.5&5.2&5.6&4.9&5.6&&13.7&6&6&5.2&6.2\\
&&(20,20)&8.1&5.2&5.1&5.1&5.2&&8.5&5.2&5&5&5.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&25.2&7.2&4.5&5.2&5.7&&32.6&8.8&5.8&5.5&6.5\\
&&(10,10)&12&5.9&4.7&5.2&5.4&&14.8&6&5.4&5.1&5.8\\
&&(10,20)&11.5&5.6&5.7&5.1&5.4&&13.8&6.9&6.2&6.1&6.9\\
&&(20,20)&7.8&5.3&5.1&5.1&5.1&&8.9&5.7&5.2&5.4&5.4\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&46&5&6&4.9&5.8&&35.8&4.9&5.2&4.1&5.7\\
	&&(10,10)&34.2&5.3&5.3&5.6&5.9&&40.6&4.8&4.3&5&5.6\\
	&&(10,20)&29.4&4.9&6&5.2&5.5&&36&5.2&6.7&5.6&6.7\\
	&&(20,20)&15.2&5.2&5.2&5.4&5.4&&17.9&5.3&5.3&5.6&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&49.9&3.4&6.4&3.8&5.7&&37&4.2&5.2&3.7&5.5\\
	&&(10,10)&34.3&4.2&5.1&4.9&5.5&&39.9&3.8&4.8&4.3&5.4\\
	&&(10,20)&29.5&4.3&6.3&5.2&5.8&&34.5&3.9&6.4&4.7&6.2\\
	&&(20,20)&15.3&4.4&5.2&5.2&5.3&&17.6&4.7&5.3&5.2&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&41.3&6.8&5.5&5.8&6&&34&6.6&4.9&5.2&6.1\\
	&&(10,10)&34.7&6.4&4.9&6.1&6.1&&41.9&5.9&4.4&5.8&5.9\\
	&&(10,20)&30&5.7&6&5.4&5.5&&36.6&6&6.8&6&6.7\\
	&&(20,20)&14.8&5.4&5.1&5.4&5.4&&17.3&5.5&5.1&5.5&5.3\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&46.3&5.1&6.3&4.8&6&&36.4&5.3&5.5&4.6&5.8\\
	&&(10,10)&33.5&4.9&4.7&5.3&5.8&&40.6&4.6&4.4&5&5.7\\
	&&(10,20)&30.2&4.9&6.3&5.1&5.8&&36.8&5.2&6.9&5.4&6.7\\
	&&(20,20)&15.3&5&5&5.2&5.2&&17.2&4.9&5.3&5.3&5.2\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&49.1&3.7&6.2&3.9&5.7&&37.6&4.4&5.5&4&5.5\\
	&&(10,10)&33.5&4&5&4.9&5.3&&41.2&4&4.6&4.7&5.5\\
	&&(10,20)&30.3&4&6.3&4.8&5.7&&35.9&4.6&7.2&5.4&6.8\\
	&&(20,20)&15.4&4.4&5.2&5&5.1&&17&4.7&5&5.1&5.4\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&42&6.6&5.7&5.5&6.1&&33.7&6.7&5&5.4&6\\
	&&(10,10)&34.5&5.7&4.7&5.4&5.4&&41.6&5.7&4.2&5.5&5.7\\
	&&(10,20)&30.4&5.8&6.4&5.5&5.8&&36.8&6.1&7.2&6&6.6\\
	&&(20,20)&15.1&5.4&4.8&5.3&5.4&&17.2&5.3&5.3&5.3&5.2\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
$H_0^T$&AR&(5,5)&46.2&4.9&5.7&4.7&5.8&&35.8&4.9&5&4.3&5.4\\
&&(10,10)&34.4&5.2&5.2&5.7&5.9&&40.8&4.6&4.4&5&5.5\\
&&(10,20)&29&5&6.2&5.3&5.6&&36&5&6.8&5.5&6.7\\
&&(20,20)&15.4&5.1&5.3&5.4&5.5&&17.8&5.1&5.4&5.4&5.6\\
\cmidrule(lr){1-14}
&CS&(5,5)&50&3.4&6.4&3.8&5.3&&37.6&4.3&5.2&3.8&5.6\\
&&(10,10)&34.4&4&5.2&4.9&5.3&&39.7&3.8&4.8&4.4&5.2\\
&&(10,20)&29.4&4.2&6.4&5.2&5.7&&34.4&3.9&6.3&4.6&6.1\\
&&(20,20)&15.6&4.6&5.3&5.2&5.3&&17.6&4.6&5.5&5.1&5.3\\
\cmidrule(lr){1-14}
&TP&(5,5)&41.5&6.7&5.3&5.8&6.2&&33.8&6.3&4.6&5.1&5.8\\
&&(10,10)&34.9&6.4&5&6.2&6.1&&41.4&5.9&4.4&5.7&5.9\\
&&(10,20)&29.5&5.5&6&5.3&5.6&&36.3&6&7&6.1&6.8\\
&&(20,20)&15.1&5.3&5.1&5.3&5.5&&17.2&5.5&5.1&5.6&5.4\\

\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&46.2&4.9&6.1&4.6&5.9&&35.4&5.1&4.8&4.3&5.7\\
&&(10,10)&33.7&4.7&4.9&5.1&5.4&&40.6&4.6&4.4&4.9&5.6\\
&&(10,20)&30.2&4.4&6.2&5&5.7&&36.8&5.1&6.9&5.6&6.7\\
&&(20,20)&15.3&4.9&5.1&5.1&5.2&&17.1&5&5.1&5.3&5.2\\
\cmidrule(lr){1-14}
&CS&(5,5)&49.1&3.5&6.6&4&5.5&&37.5&4.3&5.3&3.9&5.5\\
&&(10,10)&33.6&4&4.9&4.8&5.3&&41.1&4.1&4.5&4.7&5.5\\
&&(10,20)&30.3&4&6.3&4.9&5.7&&35.9&4.7&7.1&5.4&6.7\\
&&(20,20)&15.1&4.3&5.3&5&5.1&&16.6&4.7&5&5.2&5.4\\
\cmidrule(lr){1-14}
&TP&(5,5)&41.8&6.5&5.4&5.5&6.2&&34.3&6.6&4.6&5.2&5.9\\
&&(10,10)&34.2&5.7&4.7&5.3&5.5&&41.9&5.6&4.2&5.5&5.6\\
&&(10,20)&29.8&5.5&6.3&5.4&5.7&&36.2&6&7.2&5.9&6.8\\
&&(20,20)&15.4&5.3&5&5.2&5.4&&17.1&5.3&5.5&5.3&5.6\\

		\cmidrule(lr){1-14}
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
$H_0^T$&AR&(5,5)&45.6&4.9&5.9&4.8&5.8&&35.6&4.8&4.7&4.1&5.6\\
&&(10,10)&34.4&5.1&5.2&5.6&5.7&&41.1&4.8&4.3&5.1&5.5\\
&&(10,20)&29.4&5&5.9&5.3&5.6&&35.4&5.2&6.4&5.5&6.6\\
&&(20,20)&15&5.1&5&5.3&5.4&&17.5&5.1&5.4&5.4&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&49.4&3.1&6.5&3.6&5.6&&37.3&4.3&5.1&4&5.6\\
&&(10,10)&34.8&4&5.3&4.9&5.5&&39.9&3.6&4.7&4.5&5.5\\
&&(10,20)&29.3&4.2&6.2&5.2&5.7&&34.6&4&6.2&4.7&6.1\\
&&(20,20)&15.3&4.5&5.2&5.1&5.1&&17.6&4.6&5.4&5.1&5.4\\
\cmidrule(lr){1-14}
&TP&(5,5)&41&6.9&6&5.7&6&&34.1&6.4&4.8&5.1&6\\
&&(10,10)&34.6&6.5&4.9&6.1&5.9&&42&5.8&4.3&5.6&5.9\\
&&(10,20)&29.4&5.6&5.9&5.4&5.5&&36.2&5.8&6.6&5.8&6.6\\
&&(20,20)&14.9&5.5&4.8&5.2&5.4&&17&5.4&5.2&5.4&5.3\\

\cmidrule(lr){1-14}

$H_0^{GT}$&AR&(5,5)&45.4&4.9&6.2&4.7&5.9&&36.1&5.2&5.2&4.4&5.8\\
&&(10,10)&33.8&4.9&4.7&5.3&5.7&&40.6&4.8&4.3&5.1&5.7\\
&&(10,20)&29.9&4.7&6.2&5.1&5.6&&36.2&5.1&6.7&5.4&6.6\\
&&(20,20)&15.2&4.9&5&5.2&5.3&&16.8&4.9&5.3&5.2&5.3\\
\cmidrule(lr){1-14}
&CS&(5,5)&49&3.5&6.2&3.7&5.6&&37.2&4.2&5&3.9&5.6\\
&&(10,10)&33.5&4.1&5&5&5.4&&41.1&4&4.8&4.6&5.6\\
&&(10,20)&30&4&6.2&4.9&5.7&&35.7&4.6&7.1&5.4&6.5\\
&&(20,20)&15.1&4.3&5&5&5&&16.8&4.7&5&5.1&5.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&41.3&6.5&5.7&5.5&6.3&&33.5&6.7&4.6&5.2&6\\
&&(10,10)&34.6&5.7&4.6&5.4&5.6&&41.7&5.5&4.3&5.5&5.7\\
&&(10,20)&29.5&5.7&6.2&5.5&5.7&&36.3&5.9&6.4&5.8&6.5\\
&&(20,20)&14.8&5.4&5&5.3&5.4&&16.7&5.3&5.3&5.4&5.4\\

		\cmidrule(lr){1-14}
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
$H_0^T$&AR&(5,5)&43.4&4.4&5.8&4.5&5.4&&35&4.4&4.9&4&5\\
&&(10,10)&34.5&4.8&5.4&5.3&5.8&&41.6&4.5&4.4&5.1&5.5\\
&&(10,20)&28.5&4.6&5.8&5.1&5.3&&34.5&4.6&5.9&5.1&6.4\\
&&(20,20)&15&4.7&5&5&5.1&&17&4.6&5.2&5&5.1\\
\cmidrule(lr){1-14}
&CS&(5,5)&46.4&3&5.8&3.4&4.9&&35.9&4&4.8&3.8&5.2\\
&&(10,10)&34.9&3.7&5.5&4.6&5.1&&40.8&3.6&4.6&4.6&5.5\\
&&(10,20)&28.1&3.9&5.8&5&5.5&&34.3&3.7&5.9&4.7&5.8\\
&&(20,20)&14.9&4.1&5.3&4.9&5&&17.1&4.3&5.4&5.1&5.3\\
\cmidrule(lr){1-14}
&TP&(5,5)&41.1&6.3&5.2&5.5&5.9&&33.7&5.9&4.2&4.9&5.3\\
&&(10,10)&36&6&5.5&5.9&5.9&&42.6&5.5&4.5&5.6&5.7\\
&&(10,20)&29.3&5.4&6.2&5.3&5.6&&35.4&5.7&6.5&5.8&6.8\\
&&(20,20)&15.8&5.2&6&5.2&5.2&&17.1&5.2&5.5&5.2&5.4\\

\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&42.3&4.5&5.6&4.4&5.6&&34.9&4.6&4.6&4.2&5.3\\
&&(10,10)&33.4&4.7&4.2&5.1&5.4&&41.3&4.2&4.2&4.8&5.4\\
&&(10,20)&28.2&4.4&5.4&5.1&5.6&&34.8&4.6&6.1&5.4&6.3\\
&&(20,20)&15&4.6&4.9&5&5.1&&16.2&4.7&4.9&5.1&5.3\\
\cmidrule(lr){1-14}
&CS&(5,5)&46.4&3.2&5.8&3.5&5.1&&36.3&3.8&4.6&3.6&5\\
&&(10,10)&33.6&3.8&4.8&4.6&5.1&&41.2&3.7&4.3&4.6&5.2\\
&&(10,20)&29.2&3.9&5.9&4.9&5.7&&35&4.1&6.3&5.1&6.1\\
&&(20,20)&14.9&4.2&4.7&4.9&5&&16.6&4.4&5&5&5.3\\
\cmidrule(lr){1-14}
&TP&(5,5)&40&6.1&5.2&5.3&6.2&&32.6&6.1&4.2&5.2&5.8\\
&&(10,10)&33.8&5.6&4.2&5.5&5.6&&41&5.1&4&5.2&5.8\\
&&(10,20)&28.3&5.7&5.3&5.6&5.9&&35.2&5.3&5.9&5.6&6.3\\
&&(20,20)&14.7&5.1&5.1&5.2&5.2&&16.2&5.3&4.8&5.5&5.3\\
		
		\cmidrule(lr){1-14}
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
	\cmidrule(lr){1-14}
		4&AR&(5,5)&8.2&8.2&3.3&3.3&5.2&&9.8&9.8&4.7&4.7&4.6\\
		&&(10,10)&6.2&6.2&4.5&4.5&5.1&&7&7&4.9&4.9&5.2\\
		&&(10,20)&5.8&5.8&4.7&4.7&5.2&&6.6&6.6&5.1&5.1&5.4\\
		&&(20,20)&5.5&5.5&5&5&5.1&&5.6&5.6&5&5&5.1\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&8.8&8.8&3.5&3.5&5.3&&9.8&9.8&4.8&4.8&4.9\\
		&&(10,10)&6&6&4.6&4.6&5.1&&6.6&6.6&4.8&4.8&5.1\\
		&&(10,20)&5.9&5.9&4.9&4.9&5.4&&6.4&6.4&5.1&5.1&5.2\\
		&&(20,20)&5.6&5.6&5&5&5.3&&5.7&5.7&5&5&5.1\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&8.2&8.2&3.3&3.3&5.2&&9.9&9.9&4.6&4.6&5\\
		&&(10,10)&6.3&6.3&4.9&4.9&5.6&&6.7&6.7&4.7&4.7&5\\
		&&(10,20)&5.9&5.9&4.7&4.7&5.2&&6.4&6.4&4.9&4.9&5.1\\
		&&(20,20)&5.4&5.4&4.9&4.9&5.2&&5.6&5.6&5.1&5.1&5.2\\
		\cmidrule(lr){1-14}
		8&AR&(5,5)&9.3&9.3&3.9&3.9&6&&10.9&10.9&5.3&5.3&6\\
		&&(10,10)&6.6&6.6&4.8&4.8&5.8&&7.1&7.1&5&5&5.6\\
		&&(10,20)&6.3&6.3&5.1&5.1&5.6&&6.9&6.9&5&5&5.7\\
		&&(20,20)&6.1&6.1&5.3&5.3&5.8&&5.4&5.4&4.9&4.9&5.1\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&10&10&4.4&4.4&6.2&&10.6&10.6&5.1&5.1&5.8\\
		&&(10,10)&6.5&6.5&4.7&4.7&5.5&&7.3&7.3&4.9&4.9&5.7\\
		&&(10,20)&6.4&6.4&5.1&5.1&5.7&&6.7&6.7&4.9&4.9&5.4\\
		&&(20,20)&6&6&5.4&5.4&5.8&&5.8&5.8&5&5&5.2\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&9.5&9.5&3.7&3.7&6&&10.7&10.7&4.9&4.9&5.7\\
		&&(10,10)&6.3&6.3&4.8&4.8&5.7&&7.1&7.1&5&5&5.8\\
		&&(10,20)&6.3&6.3&5.1&5.1&5.8&&6.7&6.7&4.9&4.9&5.5\\
		&&(20,20)&5.9&5.9&5.4&5.4&5.8&&5.7&5.7&5.1&5.1&5.2\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
\cmidrule(lr){1-14}
		4&AR&(5,5)&8.3&8.3&3.1&3.1&5.5&&9.8&9.8&4.9&4.9&5\\
		&&(10,10)&6.6&6.6&5&5&5.8&&6.9&6.9&4.8&4.8&5.3\\
		&&(10,20)&6.1&6.1&4.8&4.8&5.6&&6.4&6.4&5.1&5.1&5.2\\
		&&(20,20)&5.3&5.3&4.8&4.8&5.1&&5.8&5.8&5.2&5.2&5.3\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&8.5&8.5&3.3&3.3&5.7&&10.2&10.2&4.7&4.7&5.4\\
		&&(10,10)&6.3&6.3&4.8&4.8&5.6&&6.9&6.9&5.1&5.1&5.6\\
		&&(10,20)&5.8&5.8&4.6&4.6&5.4&&6.4&6.4&4.8&4.8&5.3\\
		&&(20,20)&5.6&5.6&4.9&4.9&5.3&&5.9&5.9&5.1&5.1&5.3\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&8.2&8.2&3.3&3.3&5.3&&9.5&9.5&4.7&4.7&4.9\\
		&&(10,10)&6.6&6.6&5&5&5.8&&6.7&6.7&4.7&4.7&5.3\\
		&&(10,20)&6&6&4.8&4.8&5.4&&6.4&6.4&4.8&4.8&5\\
		&&(20,20)&5.5&5.5&5.1&5.1&5.3&&5.8&5.8&5.2&5.2&5.3\\
		\cmidrule(lr){1-14}
		8&AR&(5,5)&9.4&9.4&4.1&4.1&6.6&&11&11&5&5&6.2\\
		&&(10,10)&6.4&6.4&4.7&4.7&6&&6.7&6.7&4.6&4.6&5.6\\
		&&(10,20)&6.5&6.5&5&5&6.1&&6.7&6.7&5.1&5.1&5.8\\
		&&(20,20)&6.2&6.2&5.5&5.5&6.1&&5.6&5.6&4.8&4.8&5.1\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&9.6&9.6&4.5&4.5&7.1&&10.4&10.4&4.9&4.9&6.1\\
		&&(10,10)&6&6&4.4&4.4&5.6&&7.1&7.1&5&5&6\\
		&&(10,20)&6.4&6.4&4.9&4.9&6.1&&6.5&6.5&4.7&4.7&5.5\\
		&&(20,20)&6&6&5.4&5.4&6&&5.8&5.8&5.1&5.1&5.5\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&9.8&9.8&4.2&4.2&6.6&&10.4&10.4&4.9&4.9&5.7\\
		&&(10,10)&6.6&6.6&4.9&4.9&5.9&&6.9&6.9&4.8&4.8&5.6\\
		&&(10,20)&6.5&6.5&5.2&5.2&6.2&&6.8&6.8&5&5&5.5\\
		&&(20,20)&6.2&6.2&5.6&5.6&6.1&&5.4&5.4&4.6&4.6&4.9\\	
		
		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
	\cmidrule(lr){1-14}
		4&AR&(5,5)&8.4&8.4&3.6&3.6&5.3&&10.1&10.1&4.8&4.8&4.9\\
		&&(10,10)&6.5&6.5&4.9&4.9&5.8&&6.7&6.7&4.8&4.8&5.2\\
		&&(10,20)&6.3&6.3&5.1&5.1&5.6&&6.8&6.8&5.1&5.1&5.6\\
		&&(20,20)&5.5&5.5&4.9&4.9&5.2&&5.6&5.6&5.1&5.1&5.2\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&8.5&8.5&3.5&3.5&5.6&&9.9&9.9&4.6&4.6&5.1\\
		&&(10,10)&6.3&6.3&4.6&4.6&5.7&&6.9&6.9&4.9&4.9&5.4\\
		&&(10,20)&6.2&6.2&5&5&5.7&&6.8&6.8&5.1&5.1&5.4\\
		&&(20,20)&5.4&5.4&4.9&4.9&5.3&&5.9&5.9&5.3&5.3&5.4\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&8.2&8.2&3.3&3.3&5.5&&9.8&9.8&4.8&4.8&5.1\\
		&&(10,10)&6.6&6.6&4.8&4.8&5.8&&6.3&6.3&4.7&4.7&5.1\\
		&&(10,20)&6&6&5&5&5.5&&6.4&6.4&4.9&4.9&5\\
		&&(20,20)&5.5&5.5&5.1&5.1&5.3&&5.7&5.7&5.2&5.2&5.3\\
		\cmidrule(lr){1-14}
		8&AR&(5,5)&9.2&9.2&4&4&6.5&&10.8&10.8&5.1&5.1&6.4\\
		&&(10,10)&6.4&6.4&4.7&4.7&5.7&&7.2&7.2&4.8&4.8&5.6\\
		&&(10,20)&6.6&6.6&5.2&5.2&6.2&&6.9&6.9&5.1&5.1&5.7\\
		&&(20,20)&6.2&6.2&5.6&5.6&6.1&&5.5&5.5&4.7&4.7&5\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&9.9&9.9&4.5&4.5&7.1&&10.8&10.8&5&5&6.2\\
		&&(10,10)&6.5&6.5&4.6&4.6&5.8&&7.2&7.2&4.9&4.9&6\\
		&&(10,20)&6.6&6.6&5.4&5.4&6.2&&6.4&6.4&4.9&4.9&5.4\\
		&&(20,20)&5.6&5.6&5.2&5.2&5.6&&5.7&5.7&5&5&5.3\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&9.4&9.4&3.8&3.8&6.4&&10.7&10.7&5&5&6\\
		&&(10,10)&6.6&6.6&4.6&4.6&5.8&&7.1&7.1&4.9&4.9&5.7\\
		&&(10,20)&6.7&6.7&5.1&5.1&6.1&&6.8&6.8&5&5&5.7\\
		&&(20,20)&5.9&5.9&5.3&5.3&5.7&&5.4&5.4&4.9&4.9&5.2\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$r=10$}  && \multicolumn{5}{c}{$r=30$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}

		4&AR&(5,5)&8.3&8.3&3.3&3.3&6.3&&10.2&10.2&4.6&4.6&5.7\\
		&&(10,10)&6.8&6.8&4.9&4.9&6.6&&6.5&6.5&4.4&4.4&5.3\\
		&&(10,20)&6.5&6.5&5.4&5.4&6.4&&6.8&6.8&5.3&5.3&5.9\\
		&&(20,20)&5.5&5.5&5.1&5.1&5.6&&5.9&5.9&5.1&5.1&5.4\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&8.8&8.8&3.7&3.7&6.9&&10.2&10.2&4.9&4.9&6.2\\
		&&(10,10)&6.7&6.7&4.8&4.8&6.6&&6.8&6.8&4.7&4.7&5.7\\
		&&(10,20)&7&7&5.5&5.5&6.6&&6.9&6.9&5.3&5.3&6.1\\
		&&(20,20)&5.7&5.7&4.9&4.9&5.8&&6.2&6.2&5.5&5.5&6\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&8.4&8.4&3.4&3.4&6.1&&10&10&4.8&4.8&5.7\\
		&&(10,10)&6.7&6.7&4.9&4.9&6.3&&6.6&6.6&4.4&4.4&5.4\\
		&&(10,20)&6.4&6.4&5.2&5.2&6.2&&6.9&6.9&5.3&5.3&5.9\\
		&&(20,20)&5.5&5.5&5&5&5.5&&5.7&5.7&5.1&5.1&5.3\\
		\cmidrule(lr){1-14}
		8&AR&(5,5)&8.6&8.6&4.2&4.2&7.7&&10.6&10.6&4.8&4.8&7.5\\
		&&(10,10)&6.4&6.4&4.6&4.6&6.4&&6.5&6.5&4.8&4.8&6.2\\
		&&(10,20)&7.2&7.2&5.9&5.9&7.3&&6.8&6.8&5.3&5.3&6.4\\
		&&(20,20)&6.1&6.1&5.4&5.4&6.3&&5.2&5.2&4.3&4.3&5.1\\
		\cmidrule(lr){1-14}
		&CS&(5,5)&9&9&3.9&3.9&8.1&&10.1&10.1&4.6&4.6&7.7\\
		&&(10,10)&6.3&6.3&4.2&4.2&6.3&&7.1&7.1&4.9&4.9&6.8\\
		&&(10,20)&6.9&6.9&5.6&5.6&7&&6.7&6.7&5.1&5.1&6.3\\
		&&(20,20)&6&6&5.4&5.4&6&&5.3&5.3&4.5&4.5&5.4\\
		\cmidrule(lr){1-14}
		&TP&(5,5)&9.2&9.2&3.8&3.8&7.3&&10.9&10.9&5&5&6.9\\
		&&(10,10)&6.5&6.5&4.5&4.5&6.2&&6.5&6.5&4.8&4.8&6\\
		&&(10,20)&6.9&6.9&5.5&5.5&6.7&&7&7&5.2&5.2&6.2\\
		&&(20,20)&6.1&6.1&5.5&5.5&6.3&&5.1&5.1&4.5&4.5&5\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&29&7.9&5.9&5.4&6.7&&25.2&6.9&5&5&5.9\\
	&&(10,10)&13.6&6&5.3&5.2&5.5&&11.5&5.4&4.5&4.8&5\\
	&&(10,20)&13.6&6.3&6.3&5.7&6.4&&12.1&6&5.6&5.4&5.9\\
	&&(20,20)&7.8&5.1&4.8&4.9&5&&8.4&5.6&5.3&5.4&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&29.5&7.6&5.7&5.2&6.4&&26&6.7&5&4.8&6.2\\
	&&(10,10)&13.3&5.7&5.1&4.9&5.3&&11.7&5.1&4.7&4.5&4.9\\
	&&(10,20)&12.8&5.7&6&5.3&5.9&&12.2&5.5&5.8&5.1&5.8\\
	&&(20,20)&8.6&5.5&5.3&5.2&5.4&&8.4&5.7&5.3&5.3&5.4\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&30&8.5&6.2&6.1&7&&25.4&7.2&5&5.2&5.8\\
	&&(10,10)&12.6&5.9&4.7&5.2&5.6&&10.9&5.8&4.4&5.2&5\\
	&&(10,20)&13.4&6.5&6.2&5.8&6.2&&11.8&6&5.2&5.5&5.7\\
	&&(20,20)&7.8&5.1&4.9&4.9&5&&8.1&5.4&5.2&5.2&5.3\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&30.1&7.7&5.9&5.1&6.7&&26.7&7.1&5.2&5&6.2\\
	&&(10,10)&13.4&6.3&5.4&5.5&5.8&&12.2&5.5&4.8&5&5.1\\
	&&(10,20)&13.1&6.2&6.2&5.6&6.1&&12&5.4&5.7&4.9&5.4\\
	&&(20,20)&8.4&5.3&5.1&5.1&5.1&&8.6&5.9&5.3&5.7&5.6\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&29.6&7.3&5.9&4.9&6.2&&25.7&6.1&5.2&4.3&6\\
	&&(10,10)&13.4&5.7&5.1&5&5.3&&12.3&5.2&4.8&4.7&5\\
	&&(10,20)&12.9&5.9&6.1&5.4&6&&12&5.4&5.6&5&5.6\\
	&&(20,20)&8.2&5.5&5.1&5.3&5.3&&8.2&5.4&5.2&5.2&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&30.4&8.8&6.3&6.1&7.1&&27&7.7&5.5&5.5&6.2\\
	&&(10,10)&13.4&6.4&5.4&5.6&5.6&&12.4&5.9&5&5.2&5.3\\
	&&(10,20)&13.3&6.5&6.2&6&6.2&&11.8&5.7&5.4&5.2&5.5\\
	&&(20,20)&8.1&5.4&5&5&5.2&&8&5.8&5.1&5.4&5.4\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
$H_0^T$&AR&(5,5)&29.9&7.8&5.9&5.4&6.7&&25.8&6.6&5.1&4.8&5.6\\
&&(10,10)&12.9&5.9&4.8&5.2&5.4&&11.6&5.3&4.6&4.8&4.9\\
&&(10,20)&12.2&5.6&5.6&5.1&5.8&&11.7&5.8&5.6&5.2&5.6\\
&&(20,20)&9&5.9&5.5&5.7&5.7&&8.5&5.6&5.5&5.4&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&29.7&7.4&5.6&5.1&6.3&&25.6&6.8&4.8&4.8&5.9\\
&&(10,10)&13.5&5.9&5.2&5.2&5.7&&11.9&5&4.4&4.6&5\\
&&(10,20)&12.9&5.7&5.8&5.2&6&&11.8&5.4&5.6&5&5.8\\
&&(20,20)&8.2&5.2&5.2&5&5.3&&8.4&5.7&5.3&5.4&5.4\\
\cmidrule(lr){1-14}
&TP&(5,5)&29.6&8.4&5.9&5.7&6.5&&25.4&7&5.1&5.1&5.6\\
&&(10,10)&12.9&6.2&4.8&5.5&5.4&&11.4&5.7&4.4&5.1&5\\
&&(10,20)&12.6&6.3&6.2&5.6&6.2&&11.6&6&5.4&5.4&5.9\\
&&(20,20)&8.1&5.5&4.8&5.3&5.2&&8.4&5.6&5.4&5.3&5.2\\
\cmidrule(lr){1-14}
$H_0^{GT}$&AR&(5,5)&30.1&7.4&5.7&4.9&6.1&&27&6.9&5.4&4.9&6.1\\
&&(10,10)&13.1&5.7&4.7&5&5.1&&11.9&5.6&5&4.9&5.1\\
&&(10,20)&13.1&6&6.1&5.6&6.2&&11.6&5.4&5.4&4.9&5.3\\
&&(20,20)&8.2&5.8&5.2&5.6&5.4&&8.4&5.8&5.3&5.6&5.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&28.9&7.3&6.1&4.9&6.6&&26.1&6.1&5.3&4.4&5.9\\
&&(10,10)&14&5.9&5.6&5.3&5.9&&12.3&5.2&5.1&4.9&5.2\\
&&(10,20)&12.5&5.6&5.6&5.1&5.7&&11.5&5.3&5.7&4.9&5.5\\
&&(20,20)&8.3&5.3&5.2&5.1&5.3&&8.2&5.4&5&5.1&5.1\\
\cmidrule(lr){1-14}
&TP&(5,5)&29.9&8&6.3&5.5&6.7&&27.2&7.7&5.7&5.2&6.2\\
&&(10,10)&13&6.1&5.1&5.3&5.4&&12.2&5.9&4.9&5.1&5.2\\
&&(10,20)&13.3&6&6.3&5.5&6.2&&11.7&5.6&5.3&5.1&5.3\\
&&(20,20)&8.2&5.4&5.2&5.3&5.4&&8.1&5.9&5&5.6&5.5\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
			\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&29.5&7.8&5.6&5.4&6.5&&25&6.7&5.1&4.9&5.8\\
	&&(10,10)&13.1&5.8&5.2&5.1&5.4&&11.5&5.5&4.5&5&5\\
	&&(10,20)&12.6&6&5.7&5.4&5.8&&11.8&5.9&5.5&5.4&5.9\\
	&&(20,20)&8.2&5.3&4.8&5.2&5.3&&8.1&5.6&5.2&5.4&5.4\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&28.3&7&5.7&4.6&6.2&&25.9&6.6&4.9&4.7&6.1\\
	&&(10,10)&13.2&5.9&5.4&5.3&5.7&&11.6&5&4.7&4.5&4.8\\
	&&(10,20)&12.7&5.4&5.7&5.1&5.7&&11.9&5.7&5.7&5.1&5.7\\
	&&(20,20)&8.2&5.1&4.7&4.9&5&&8.5&5.4&5.1&5.2&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&30.2&8.6&6.3&5.9&6.8&&25.5&7.3&4.9&5.4&6\\
	&&(10,10)&12.5&5.9&4.9&5.1&5.3&&11.3&5.7&4.3&5&4.9\\
	&&(10,20)&12.8&6.7&6.2&6.1&6.5&&11.5&6.2&5.5&5.7&5.9\\
	&&(20,20)&7.8&5.3&4.8&5.2&5.3&&7.9&5.4&5.1&5.3&5.4\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&28.8&7.6&6.3&5.1&6.5&&26.3&6.9&5.3&5&6.2\\
	&&(10,10)&12.8&5.7&5.1&5&5.2&&12.4&5.6&5&5.1&5.4\\
	&&(10,20)&13.1&6.1&6.2&5.5&6.2&&11.7&5.6&5.8&4.9&5.6\\
	&&(20,20)&8.6&5.4&5.2&5.2&5.2&&8.5&5.8&5.4&5.8&5.7\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&29&7.2&5.7&4.7&6.4&&26.1&6.1&5.2&4.4&6.1\\
	&&(10,10)&13.1&5.8&5.1&5.1&5.3&&12.7&5.4&5&4.8&5.1\\
	&&(10,20)&12.7&5.7&5.9&5.4&5.8&&12&5.5&5.7&5.2&5.5\\
	&&(20,20)&8.8&5.3&5.3&5.1&5.4&&8.1&5.3&5&5&5.1\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&29.5&8.6&6.2&5.9&6.5&&26.8&7.7&5.1&5.3&6.4\\
	&&(10,10)&12.4&6&4.8&5.2&5.5&&11.8&5.7&4.7&5.1&5.3\\
	&&(10,20)&13.2&6.3&6.3&5.6&6.2&&11.9&5.6&5.4&4.9&5.6\\
	&&(20,20)&8.5&5.6&5.4&5.3&5.4&&8.4&5.9&5.4&5.6&5.6\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&29.3&7.2&5.4&5.2&6&&26.2&6.7&5.1&4.6&5.8\\
	&&(10,10)&13.9&5.8&5.4&5.2&5.4&&11.9&5.3&4.9&4.7&4.9\\
	&&(10,20)&12.8&5.9&6.1&5.4&5.9&&12.1&5.6&5.7&5.1&5.7\\
	&&(20,20)&8.6&5.5&5.3&5.2&5.3&&8.1&5.3&5.5&5.3&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&30.1&6.9&5.7&4.7&5.8&&26.4&5.9&5.1&4.4&5.2\\
	&&(10,10)&13.2&5.4&5.5&4.9&5.3&&11.9&4.7&4.9&4.2&4.7\\
	&&(10,20)&12.6&5.5&6&5.1&5.9&&12.1&5.3&5.8&4.9&5.5\\
	&&(20,20)&8.6&5.5&5.4&5.3&5.3&&8.3&5.1&5.4&5&5.1\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&30.4&8&6&5.3&6.3&&26.7&7.1&5.3&5.2&5.9\\
	&&(10,10)&13.7&6.1&5.8&5.4&5.7&&11.9&5.5&4.7&5&5.2\\
	&&(10,20)&12.9&6.5&6.4&5.9&6.4&&12.2&5.7&5.8&5.4&5.6\\
	&&(20,20)&8.5&5.5&5.5&5.2&5.2&&8.7&5.5&5.7&5.3&5.4\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&29&7.3&5.6&4.9&6.3&&26.2&6.6&4.9&4.6&5.9\\
	&&(10,10)&13&5.8&4.7&5.2&5.6&&12.3&5.4&4.8&4.8&5.4\\
	&&(10,20)&12.4&6.1&5.9&5.6&6&&11.8&5.6&5.6&5.1&5.7\\
	&&(20,20)&8.4&5.5&5.4&5.3&5.5&&8.4&5.7&5.4&5.5&5.4\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&29.2&7.2&5.3&4.9&6.4&&25.9&6.2&4.9&4.5&6.2\\
	&&(10,10)&13.2&5.6&5&5.1&5.4&&12.3&5.1&4.9&4.8&5.1\\
	&&(10,20)&12.7&5.5&6&5.2&5.9&&11.9&5.6&5.4&5.1&5.6\\
	&&(20,20)&8.1&5.1&5&4.9&5.2&&8.3&5.4&5.2&5.3&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&28.9&7.4&5.4&5.1&6&&26.6&7.4&5&5.2&6\\
	&&(10,10)&13&6.3&5.2&5.7&5.8&&11.9&5.5&4.9&5&5.2\\
	&&(10,20)&12.1&6.2&5.5&5.6&5.9&&11.6&5.5&5.4&5.1&5.5\\
	&&(20,20)&8.8&5.7&5.4&5.6&5.8&&8&5.8&5&5.5&5.4\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
			\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&39.8&5.5&5.3&5.3&6.4&&44.9&5.2&6.2&4.9&6.4\\
	&&(10,10)&37&4.9&5.2&5.3&5.5&&34.3&5.1&5&5.4&5.7\\
	&&(10,20)&32.2&5.7&6.5&6&6.4&&29.8&5&6.6&5.1&5.7\\
	&&(20,20)&15.4&5&5.2&5.3&5.4&&15.8&5.1&4.9&5.3&5.3\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&41.8&4&5.1&4&6.2&&48.4&3.5&6.7&3.8&5.6\\
	&&(10,10)&35.2&4.1&4.8&4.8&5.5&&33.8&4.1&5.2&5&5.3\\
	&&(10,20)&30.9&4.3&5.9&5&5.8&&30&4.2&6.4&5.1&5.9\\
	&&(20,20)&16&4.2&5.2&4.8&5&&15.7&4.4&4.9&5.1&5.2\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.5&8&5&6.4&7.1&&41.9&6.9&5.9&5.8&6.7\\
	&&(10,10)&37.2&5.9&4.6&5.6&5.6&&34.2&6&5&5.7&5.7\\
	&&(10,20)&32.3&6.3&6&6&6.3&&28.9&5.8&5.6&5.7&5.8\\
	&&(20,20)&15.7&5.5&5&5.5&5.3&&15.8&5.3&5.1&5.2&5.2\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&40.6&5.2&5.4&4.7&6.3&&44.3&4.9&6.3&4.7&6.3\\
	&&(10,10)&36&5.1&4.8&5.3&5.5&&34.1&5.2&4.8&5.4&5.6\\
	&&(10,20)&31.7&5.3&6.7&5.6&6.3&&30.6&5.3&6.6&5.6&6.2\\
	&&(20,20)&15.9&5&5.3&5.2&5.2&&15.4&5&5.2&5.3&5.6\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&41.6&4&5.4&4.2&6.2&&48.6&3.6&6.8&4.1&6\\
	&&(10,10)&36.1&4.3&4.8&5.2&5.4&&34.4&4.1&4.9&5&5.5\\
	&&(10,20)&31.5&4&6.1&4.9&5.5&&30.7&4.6&6.6&5.6&6.2\\
	&&(20,20)&16&4.5&5.1&5.2&5.1&&15&4.6&5.1&5.2&5.5\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&38.5&7.5&5.3&6.2&6.9&&40.6&6.6&5.7&5.6&6\\
	&&(10,10)&37.2&5.8&4.9&5.6&5.6&&35.4&5.9&4.9&5.6&5.5\\
	&&(10,20)&32.7&5.9&6.8&5.7&6.4&&31.4&6&6.5&5.7&6.2\\
	&&(20,20)&15.9&5.7&5.2&5.6&5.6&&15.6&5.7&5&5.7&5.5\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
	\cmidrule(lr){1-14}
	$H_0^T$&AR&(5,5)&40&5.3&5.5&4.9&6.1&&44.4&5.2&6.4&5&6.1\\
	&&(10,10)&36.5&5.4&5&5.6&5.7&&33.9&5&5.2&5.3&5.6\\
	&&(10,20)&31.1&4.6&6.1&4.9&5.6&&29.9&4.9&6.4&5.2&5.7\\
	&&(20,20)&16.3&5.1&5.2&5.3&5.2&&15.7&5.1&5.3&5.4&5.4\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&41.5&4&5.6&4.1&5.9&&48.7&3.4&6.8&3.9&5.4\\
	&&(10,10)&35.6&4.2&4.8&4.9&5.6&&34.3&4.2&5.2&5.1&5.4\\
	&&(10,20)&31.6&4.3&6.4&5.1&5.8&&30.3&4.2&6.4&5.1&5.6\\
	&&(20,20)&16.1&4.9&5.6&5.4&5.5&&15.5&4.3&4.8&5&5.1\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.9&7&5.2&5.8&6.7&&41.2&6.8&6&5.8&6.5\\
	&&(10,10)&36.2&6&4.3&5.6&5.5&&34.1&6&4.6&5.6&5.5\\
	&&(10,20)&31.6&6.1&6.2&5.9&6.2&&28.8&5.9&5.6&5.7&5.8\\
	&&(20,20)&15.3&5.8&4.9&5.6&5.5&&15.9&5.6&5.2&5.3&5.4\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&40.5&5.2&5.6&4.8&6.2&&44&5.1&6&4.6&6.6\\
	&&(10,10)&36.3&5.3&5.1&5.5&5.9&&34.1&5.1&5&5.4&5.4\\
	&&(10,20)&31.1&5.1&5.9&5.4&5.9&&30.2&5.1&6.6&5.4&5.9\\
	&&(20,20)&15.5&4.9&5.1&5&5.1&&15.4&5.3&5.3&5.5&5.6\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&42&4.3&5.5&4.3&6&&49.1&3.5&7&3.9&5.8\\
	&&(10,10)&35&4&4.6&4.8&5.3&&34.4&3.9&5&4.9&5.2\\
	&&(10,20)&30.6&3.9&6.2&4.7&5.5&&30.3&4.5&6.3&5.5&6.4\\
	&&(20,20)&16.2&4.8&5.2&5.3&5.3&&14.8&4.1&5&4.8&5\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.5&6.9&5.3&5.6&6.6&&40.7&6.7&5.6&5.5&6\\
	&&(10,10)&37.7&6.3&4.8&5.9&6.1&&35.1&5.9&4.6&5.6&5.7\\
	&&(10,20)&32.8&5.9&6.6&5.9&6.2&&30.6&5.9&6.7&5.8&6\\
	&&(20,20)&15.8&5.6&5.2&5.5&5.6&&15.3&5.6&4.9&5.5&5.5\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&39.6&5.5&5.3&5.3&6.5&&43.7&5.1&5.8&4.9&6.4\\
	&&(10,10)&36&5&4.8&5.3&5.5&&34.7&5.2&4.9&5.5&5.5\\
	&&(10,20)&30.7&5&6.1&5.3&6&&29.9&5&6.3&5.4&5.7\\
	&&(20,20)&15.7&4.9&5&5.1&5.2&&15.4&5.1&5.2&5.4&5.4\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&42.3&3.9&6&4&5.9&&48.5&3.4&6.4&3.8&5.8\\
	&&(10,10)&35.6&4.2&4.8&4.9&5.3&&34.5&4.2&5.3&5.1&5.4\\
	&&(10,20)&31.5&4.2&6.2&5&5.7&&29.6&4.2&6.2&5&5.9\\
	&&(20,20)&16.3&4.7&5.6&5.3&5.4&&15.6&4.4&4.9&5.1&5.2\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.8&7.2&5.3&5.9&6.7&&41.2&6.9&6&6&6.6\\
	&&(10,10)&36.9&5.9&4.2&5.6&5.8&&34.7&6.2&4.4&5.9&5.9\\
	&&(10,20)&31.2&5.9&6.3&5.9&6.2&&28.1&5.9&5.8&5.6&5.9\\
	&&(20,20)&15.4&5.7&5.1&5.8&5.7&&15.5&5.4&5.1&5.4&5.4\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&39.5&4.9&5.2&4.4&6.3&&43.8&5&6.1&4.6&6.1\\
	&&(10,10)&35.9&4.7&4.3&5.1&5.2&&33.6&4.9&4.8&5.3&5.5\\
	&&(10,20)&31.5&5.1&6.5&5.4&6.3&&30.2&5.3&6.3&5.7&6.1\\
	&&(20,20)&16.2&5.1&5.1&5.4&5.3&&14.9&5.3&4.9&5.4&5.6\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&42.1&4&5.7&4.2&5.9&&48.6&3.5&6.5&3.9&5.9\\
	&&(10,10)&36.4&4&5&4.9&5.3&&34&4&4.7&4.9&5.2\\
	&&(10,20)&31.2&4&6.6&5&5.9&&30.9&4.4&6.5&5.3&5.9\\
	&&(20,20)&15.6&4.5&5.3&5&5.2&&15.1&4.4&5&5.1&5.3\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.4&6.3&4.8&5.1&6.2&&39.8&6.4&5.5&5.5&6\\
	&&(10,10)&36.3&6&4.7&5.9&5.6&&35.3&5.8&4.6&5.4&5.4\\
	&&(10,20)&31.4&6&6.2&5.8&6.3&&30.2&5.9&6.1&5.8&6.1\\
	&&(20,20)&15.2&5.6&5&5.6&5.4&&15.2&5.7&5&5.7&5.7\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		Hyp&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	$H_0^T$&AR&(5,5)&39.6&5&5.1&4.7&5.9&&42.3&4.6&5.7&4.6&5.8\\
	&&(10,10)&36.6&4.3&4.9&4.9&5.1&&35&5&4.9&5.6&5.9\\
	&&(10,20)&30.2&4.6&5.7&5.2&5.7&&29.4&4.8&5.9&5.4&5.7\\
	&&(20,20)&15.8&4.8&5.6&5.1&5.4&&15.3&5.1&5.4&5.4&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&40.5&3&4.9&3.4&5.1&&46.1&3.2&6.1&3.5&5.2\\
	&&(10,10)&35.7&3.9&4.9&5&5.4&&34.8&4&5&5.1&5.2\\
	&&(10,20)&29.8&3.8&6.1&4.7&5.5&&29.4&4&6&5&5.7\\
	&&(20,20)&15.6&4.4&5.2&5.1&5.1&&15.8&4.1&5.2&4.8&4.9\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&37.3&6.4&4.9&5.4&6.2&&39.1&6.6&5.5&5.8&6.1\\
	&&(10,10)&38.2&5.6&5&5.5&5.7&&35.6&6.1&4.9&5.9&5.9\\
	&&(10,20)&31.9&5.9&6.4&5.9&6.2&&28.5&5.5&6.1&5.5&5.7\\
	&&(20,20)&17.3&5.6&6.1&5.7&5.6&&15.9&5.3&6.1&5.4&5.3\\
	\cmidrule(lr){1-14}
	$H_0^{GT}$&AR&(5,5)&38.5&4.7&5.2&4.5&6&&41.2&4.6&5.8&4.4&5.9\\
	&&(10,10)&36.5&4.9&4.2&5.4&5.9&&34.1&4.7&4.2&5.2&5.4\\
	&&(10,20)&29.6&4.7&5.9&5.1&5.5&&29&4.8&5.8&5.4&5.9\\
	&&(20,20)&14.9&5.1&5.1&5.6&5.2&&14.9&5.2&4.8&5.6&5.8\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&39.3&3.8&5.4&4.2&5.6&&45.7&3.1&6&3.6&5.4\\
	&&(10,10)&36.1&3.7&4.5&4.7&5.5&&33.7&3.6&4.4&4.7&4.8\\
	&&(10,20)&29.9&4.2&6.1&5.2&5.8&&29&4&5.8&5.1&5.8\\
	&&(20,20)&15.7&4.7&5&5.4&5.5&&14.7&4.1&5.2&5&5\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&36.7&6.3&5&5.2&6.2&&38.4&6.3&5.1&5.4&6\\
	&&(10,10)&37.8&5.7&4.6&5.6&5.7&&34&5.6&3.8&5.4&5.5\\
	&&(10,20)&30.6&5.7&5.5&5.6&6&&29.2&5.8&5.9&5.9&6.2\\
	&&(20,20)&15.4&5.4&4.9&5.2&5.3&&14.9&5.8&4.8&5.8&5.8\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
	d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
4&AR&(5,5)&6&6&4.4&4.4&5.1&&5.8&5.8&4.5&4.5&4.9\\
&&(10,10)&5.6&5.6&4.4&4.4&4.9&&5.7&5.7&4.7&4.7&4.9\\
&&(10,20)&5.5&5.5&5.2&5.2&5.2&&5.1&5.1&4.9&4.9&4.9\\
&&(20,20)&8.8&8.8&3.9&3.9&5.5&&8.4&8.4&3.3&3.3&5\\
\cmidrule(lr){1-14}
&CS&(5,5)&6.2&6.2&4.7&4.7&5.5&&6&6&4.4&4.4&5.1\\
&&(10,10)&5.5&5.5&4.3&4.3&4.5&&5.5&5.5&4.4&4.4&4.9\\
&&(10,20)&5.3&5.3&4.9&4.9&4.9&&5.1&5.1&4.8&4.8&4.9\\
&&(20,20)&9.1&9.1&4.3&4.3&5.8&&8&8&3.1&3.1&5.1\\
\cmidrule(lr){1-14}
&TP&(5,5)&6.6&6.6&4.8&4.8&5.4&&5.9&5.9&4.5&4.5&5.1\\
&&(10,10)&6&6&4.7&4.7&5.1&&5.5&5.5&4.4&4.4&4.9\\
&&(10,20)&5&5&4.7&4.7&4.7&&5&5&4.9&4.9&4.9\\
&&(20,20)&8.7&8.7&3.7&3.7&4.9&&8.2&8.2&3.3&3.3&5.1\\

\cmidrule(lr){1-14}
8&AR&(5,5)&6.4&6.4&4.7&4.7&5.3&&6.3&6.3&4.7&4.7&5.4\\
&&(10,10)&6.4&6.4&4.8&4.8&5.6&&6.3&6.3&5.1&5.1&5.7\\
&&(10,20)&6.2&6.2&5.8&5.8&6&&5.5&5.5&5&5&5.3\\
&&(20,20)&10.8&10.8&5&5&6.4&&9&9&3.6&3.6&5.2\\
\cmidrule(lr){1-14}
&CS&(5,5)&7.1&7.1&5.1&5.1&5.9&&6.5&6.5&4.8&4.8&5.7\\
&&(10,10)&6.1&6.1&4.6&4.6&5.2&&6.2&6.2&4.8&4.8&5.6\\
&&(10,20)&5.8&5.8&5.2&5.2&5.5&&5.4&5.4&4.9&4.9&5.2\\
&&(20,20)&10.3&10.3&4.9&4.9&6.5&&9.3&9.3&4&4&6\\
\cmidrule(lr){1-14}
&TP&(5,5)&6.6&6.6&4.7&4.7&5.3&&6.5&6.5&4.8&4.8&5.6\\
&&(10,10)&6.2&6.2&4.7&4.7&5.3&&6&6&4.8&4.8&5.4\\
&&(10,20)&5.8&5.8&5.2&5.2&5.4&&5.4&5.4&5&5&5.3\\
&&(20,20)&10&10&4.6&4.6&5.8&&8.8&8.8&3.4&3.4&5.2\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
4&AR&(5,5)&6.3&6.3&4.4&4.4&5.4&&5.9&5.9&4.4&4.4&5.2\\
&&(10,10)&5.9&5.9&4.7&4.7&5.2&&5.4&5.4&4.3&4.3&4.8\\
&&(10,20)&5.4&5.4&4.9&4.9&5.2&&5.4&5.4&5&5&5.1\\
&&(20,20)&9.4&9.4&4.3&4.3&6&&8.1&8.1&3.3&3.3&5.2\\
\cmidrule(lr){1-14}
&CS&(5,5)&6.5&6.5&4.8&4.8&5.7&&5.9&5.9&4.6&4.6&5.4\\
&&(10,10)&6.2&6.2&4.9&4.9&5.6&&5.6&5.6&4.4&4.4&5\\
&&(10,20)&5.3&5.3&4.9&4.9&5.1&&5.2&5.2&4.9&4.9&5.2\\
&&(20,20)&8.9&8.9&4.1&4.1&5.8&&8.2&8.2&3.5&3.5&5.7\\
\cmidrule(lr){1-14}
&TP&(5,5)&5.6&5.6&4.2&4.2&4.8&&6.1&6.1&4.8&4.8&5.5\\
&&(10,10)&6&6&4.8&4.8&5.2&&5.5&5.5&4.4&4.4&4.8\\
&&(10,20)&4.9&4.9&4.6&4.6&4.7&&5.6&5.6&5.2&5.2&5.4\\
&&(20,20)&8.8&8.8&4&4&5.4&&8.2&8.2&3.4&3.4&5.1\\

\cmidrule(lr){1-14}
8&AR&(5,5)&6.7&6.7&4.8&4.8&6&&6.2&6.2&4.7&4.7&5.7\\
&&(10,10)&6.7&6.7&5.2&5.2&6.1&&6.3&6.3&5&5&6\\
&&(10,20)&6.1&6.1&5.3&5.3&5.8&&5.5&5.5&5&5&5.5\\
&&(20,20)&10.4&10.4&4.8&4.8&6.8&&9.2&9.2&4.1&4.1&6.4\\
\cmidrule(lr){1-14}
&CS&(5,5)&6.7&6.7&4.9&4.9&6.1&&6.7&6.7&4.9&4.9&6.1\\
&&(10,10)&6.5&6.5&5&5&6&&6.2&6.2&5&5&5.8\\
&&(10,20)&5.5&5.5&4.8&4.8&5.4&&5.4&5.4&4.8&4.8&5.4\\
&&(20,20)&10.4&10.4&5&5&7.3&&9.7&9.7&4.4&4.4&7.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&6.8&6.8&4.9&4.9&5.6&&6.4&6.4&4.7&4.7&5.7\\
&&(10,10)&6.3&6.3&4.7&4.7&5.4&&6.2&6.2&4.9&4.9&5.6\\
&&(10,20)&5.7&5.7&5.2&5.2&5.5&&5.4&5.4&4.9&4.9&5.3\\
&&(20,20)&9.9&9.9&4.2&4.2&5.8&&8.5&8.5&3.3&3.3&5.7\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
	4&AR&(5,5)&6.1&6.1&4.6&4.6&5.2&&6.3&6.3&4.8&4.8&5.5\\
	&&(10,10)&6&6&4.8&4.8&5.3&&6.3&6.3&5.3&5.3&5.8\\
	&&(10,20)&5.2&5.2&4.7&4.7&4.8&&5.5&5.5&5.2&5.2&5.3\\
	&&(20,20)&9&9&4&4&5.7&&8.3&8.3&3.5&3.5&5.5\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&6.3&6.3&4.6&4.6&5.4&&6.2&6.2&4.7&4.7&5.4\\
	&&(10,10)&6.5&6.5&5.2&5.2&5.8&&5.5&5.5&4.3&4.3&4.9\\
	&&(10,20)&5.4&5.4&4.8&4.8&5.1&&5.7&5.7&5.3&5.3&5.7\\
	&&(20,20)&9.2&9.2&4.1&4.1&6&&8.9&8.9&3.6&3.6&5.9\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&6&6&4.3&4.3&5&&6&6&4.6&4.6&5.3\\
	&&(10,10)&5.9&5.9&4.7&4.7&5.1&&5.9&5.9&4.9&4.9&5.3\\
	&&(10,20)&5.5&5.5&5&5&5.2&&5.3&5.3&5&5&5.2\\
	&&(20,20)&9&9&4.2&4.2&5.4&&8.4&8.4&3.8&3.8&5.6\\

	\cmidrule(lr){1-14}
	8&AR&(5,5)&6.9&6.9&4.8&4.8&5.9&&6.5&6.5&4.7&4.7&5.8\\
	&&(10,10)&6.5&6.5&4.9&4.9&5.5&&6.3&6.3&5&5&5.9\\
	&&(10,20)&6&6&5.4&5.4&5.8&&5.4&5.4&4.9&4.9&5.3\\
	&&(20,20)&10.7&10.7&4.8&4.8&6.7&&9.5&9.5&4&4&6.2\\
	\cmidrule(lr){1-14}
	&CS&(5,5)&6.6&6.6&4.6&4.6&5.8&&6.7&6.7&4.8&4.8&6.1\\
	&&(10,10)&6.4&6.4&5.1&5.1&5.7&&6.3&6.3&5.1&5.1&5.9\\
	&&(10,20)&5.7&5.7&5&5&5.5&&5.9&5.9&5.3&5.3&5.7\\
	&&(20,20)&10.2&10.2&5&5&7.2&&9.9&9.9&4.1&4.1&7\\
	\cmidrule(lr){1-14}
	&TP&(5,5)&6.4&6.4&4.5&4.5&5.2&&6.4&6.4&4.5&4.5&5.7\\
	&&(10,10)&6.4&6.4&5&5&5.6&&6.6&6.6&5.2&5.2&6\\
	&&(10,20)&5.4&5.4&4.8&4.8&5.1&&5.6&5.6&5&5&5.5\\
	&&(20,20)&10.8&10.8&4.7&4.7&5.9&&8.9&8.9&3.6&3.6&5.9\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.9\linewidth}{c c  c  cc| ccc c  cc| ccc}
		\cmidrule(lr){1-14}
		& & &  \multicolumn{5}{c}{$MAR1$}  && \multicolumn{5}{c}{$MAR2$} \\ 
		\cmidrule(lr){4-8} \cmidrule(lr){10-14} 
		d&	Cov &n  &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  && \multicolumn{2}{c}{Classic}  & \multicolumn{3}{c}{WBtstrp} \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		\cmidrule(lr){10-11} \cmidrule(lr){12-14}  
		&	&& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$&&$T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule(lr){1-14}
		
4&AR&(5,5)&6.2&6.2&4.2&4.2&5.6&&6.7&6.7&4.8&4.8&6.2\\
&&(10,10)&6.8&6.8&5.4&5.4&6.2&&6.5&6.5&5.2&5.2&6.2\\
&&(10,20)&5.7&5.7&5.1&5.1&5.7&&5.7&5.7&5&5&5.7\\
&&(20,20)&9.2&9.2&4.1&4.1&6.5&&8.9&8.9&4&4&6.6\\
\cmidrule(lr){1-14}
&CS&(5,5)&6.7&6.7&4.7&4.7&6.4&&6.7&6.7&4.8&4.8&6.4\\
&&(10,10)&6.9&6.9&5.5&5.5&6.4&&6.7&6.7&5.2&5.2&6.3\\
&&(10,20)&5.8&5.8&5.1&5.1&5.7&&5.7&5.7&4.8&4.8&5.4\\
&&(20,20)&10&10&4.5&4.5&7.4&&9.4&9.4&4.1&4.1&7.4\\
\cmidrule(lr){1-14}
&TP&(5,5)&6.1&6.1&4.2&4.2&5.5&&6.2&6.2&4.4&4.4&5.9\\
&&(10,10)&6.1&6.1&4.9&4.9&5.7&&6.5&6.5&5.3&5.3&6.1\\
&&(10,20)&5.3&5.3&4.7&4.7&5.3&&5.5&5.5&4.9&4.9&5.6\\
&&(20,20)&9.2&9.2&4.3&4.3&6.5&&9.4&9.4&3.8&3.8&6.6\\

\cmidrule(lr){1-14}
8&AR&(5,5)&6.9&6.9&4.8&4.8&6.7&&6.3&6.3&4.7&4.7&6.4\\
&&(10,10)&6.7&6.7&5.3&5.3&6.5&&6.7&6.7&5.4&5.4&6.6\\
&&(10,20)&5.7&5.7&4.9&4.9&5.8&&5.8&5.8&5.1&5.1&5.8\\
&&(20,20)&10.3&10.3&4.9&4.9&8.4&&9.5&9.5&4.2&4.2&8.1\\
\cmidrule(lr){1-14}
&CS&(5,5)&7.2&7.2&5.1&5.1&7.3&&6.4&6.4&4.5&4.5&6.5\\
&&(10,10)&7&7&5.6&5.6&6.9&&6.9&6.9&5.3&5.3&6.8\\
&&(10,20)&5.8&5.8&5&5&6&&5.7&5.7&4.8&4.8&5.8\\
&&(20,20)&9.6&9.6&4.3&4.3&8.2&&9.2&9.2&4.3&4.3&8.2\\
\cmidrule(lr){1-14}
&TP&(5,5)&6.7&6.7&4.7&4.7&6.1&&6.6&6.6&4.8&4.8&6.4\\
&&(10,10)&6.7&6.7&5.2&5.2&6.3&&6.8&6.8&5.6&5.6&6.6\\
&&(10,20)&5.4&5.4&4.9&4.9&5.5&&5.6&5.6&5&5&5.7\\
&&(20,20)&10&10&4.7&4.7&6.9&&9.3&9.3&4.2&4.2&7.2\\

		\cmidrule(lr){1-14}
		
	\end{tabular*}
\begin{tabular*}{0.6\linewidth}{c   c  cc| ccc}
	\cmidrule(lr){1-7} 
		Dist&	Cov &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  \\ \cmidrule(lr){3-4} \cmidrule(lr){5-7} 
		&	& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule{1-7}	
		Ordinal&--&5.2&4.9&5.1&5.2&5.1\\	\cmidrule(lr){1-7}
		Normal&AR&5&4.8&4.9&4.9&4.9\\
		Normal&CS&5.3&5.2&5.1&5.3&5.2\\
		Normal&TP&4.7&4.6&4.6&4.8&4.7\\	\cmidrule(lr){1-7}
		Double exponential&AR&5&4.8&4.9&4.8&4.9\\
		Double exponential&CS&5.2&5.3&5&5.2&5\\
			Double exponential&TP&4.9&4.6&4.7&4.7&4.7\\ 	\cmidrule(lr){1-7}
		Chi-square&AR&5.1&4.9&4.9&5&4.9\\
		Chi-square&CS&5.1&5.1&5&5.1&5.2\\
		Chi-square&TP&4.9&4.8&4.8&4.9&5\\ 	\cmidrule(lr){1-7}
		Lognormal&AR&6.5&5.8&6.3&5.7&5.9\\
		Lognormal&CS&5.3&5&5.2&5.1&5.1\\
		Lognormal&TP&8.9&7&8.6&6.9&7.4\\
		\cmidrule(lr){1-7}	
	\end{tabular*}
\begin{tabular*}{0.7\textwidth}{c l  c  cc| ccc}
		\cmidrule(lr){1-8} 
	Hyp	&Dist&	Cov &\multicolumn{2}{c}{Classic}  & 
		\multicolumn{3}{c}{WBtstrp}  \\ \cmidrule(lr){4-5} \cmidrule(lr){6-8} 
		&&	& $T_W$&$T_A$&$T_W^W$&$T_A^W$&$T_M^W$\\[2pt]
		\cmidrule{1-8}	
		$H_0^{G}$&Ordinal&--&5.4&5.4&5.4&5.4&5.5\\\cmidrule(lr){2-8} 
&Normal&AR&4.9&4.9&4.9&4.9&4.9\\
&Normal&CS&4.8&4.8&4.8&4.8&4.8\\
&Normal&TP&4.8&4.8&4.8&4.8&4.8\\\cmidrule(lr){2-8}  
&Double exponential&AR&5&5&5&5&5\\
		&Double exponential&CS&4.9&4.9&4.9&4.9&4.8\\
		&Double exponential&TP&4.9&4.9&5&5&5\\\cmidrule(lr){2-8} 
&Chi-square&AR&4.8&4.8&4.8&4.8&4.8\\
&Chi-square&CS&4.8&4.8&4.8&4.8&4.8\\
&Chi-square&TP&4.9&4.9&5&5&4.9\\
\cmidrule(lr){2-8}  
&Lognormal&AR&5&5&5&5&5\\
&Lognormal&CS&5&5&4.9&4.9&4.9\\
&Lognormal&TP&5.1&5.1&5.1&5.1&5.1\\
	\cmidrule{1-8}	
	$H_0^{T}$	&Ordinal&--&5.1&4.8&4.8&4.8&4.7\\\cmidrule(lr){2-8} 
		&Normal&AR&5.2&4.8&4.9&4.9&4.9\\
		&Normal&CS&5.3&5&4.9&5&5\\
		&Normal&TP&5.1&4.7&4.8&4.9&4.8\\\cmidrule(lr){2-8}  
		&Double exponential&AR&5.3&4.9&5&4.9&5\\
		&Double exponential&CS&5.1&5.1&4.8&4.9&4.9\\
		&Double exponential&TP&5.1&4.7&4.9&4.9&4.9\\\cmidrule(lr){2-8} 
		&Chi-square&AR&5.4&5&5&4.9&5.1\\
		&Chi-square&CS&5.3&4.9&4.9&4.9&4.9\\
		&Chi-square&TP&5.3&4.8&4.9&4.8&5\\\cmidrule(lr){2-8}  
		&Lognormal&AR&5.9&5.3&5.7&5.4&5.5\\
		&Lognormal&CS&5.4&5&5&4.9&4.9\\
		&Lognormal&TP&7&5.9&6.8&6&6.2\\
	\cmidrule{1-8}	
	$H_0^{GT}$	&Ordinal&--&5.5&5.4&5.2&5.2&5.4\\\cmidrule(lr){2-8}  
		&Normal&AR&5.6&5.1&5.1&5.1&5.2\\
		&Normal&CS&5.6&5.1&5.3&5.1&5.1\\
		&Normal&TP&5.5&5&5.1&5.1&5.1\\\cmidrule(lr){2-8}  
		&Double exponential&AR&5.4&5&5.1&5&5.2\\
		&Double exponential&CS&5.4&4.9&5.1&5&5\\
		&Double exponential&TP&5.6&5.1&5.2&5.1&5.1\\\cmidrule(lr){2-8} 
		&Chi-square&AR&5.3&5&4.9&5&4.9\\
		&Chi-square&CS&5.4&5&4.9&4.9&5\\
		&Chi-square&TP&5.5&5&5&5&5.1\\
\cmidrule(lr){2-8} 
		&Lognormal&AR&5.5&5&5&4.8&5\\
		&Lognormal&CS&5.4&4.9&4.9&4.9&4.9\\
		&Lognormal&TP&5.4&5&5&5&5\\
		
		\cmidrule(lr){1-8}
	\end{tabular*}
